Exact collective first-passage statistics of N trail-interacting walkers

Memory encoded in the environment mediates interactions between active agents, from trail-following organisms to synthetic active matter depositing persistent tracks. Although such memory is known to strongly affect transport, its consequences for collective first-passage phenomena remain largely unexplored. Here we study $N$ one-dimensional random walkers interacting through a shared trail field. We characterize the $k^{\rm th}$ (among $N$) arrival time at a fixed target, and the probability that exactly $k$ walkers in $[0,1]$ reach one boundary before the other. For the broad class of self-interacting walkers with a saturating response to the trail, we derive exact expressions for the corresponding persistence exponents and splitting probabilities. Strikingly, despite the strong history-dependent correlations generated by the common environment, splitting probabilities are exactly identical whether walkers explore simultaneously or one after another. This invariance breaks down for nonsaturating trail interactions. Our results follow from an exact representation of the collective trail field and establish a framework for first-passage phenomena in systems coupled through persistent environmental memory.

==> figures/local_time_N_2_SATW_one_wall.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image 
\draw (330.16,148.99) node  {\includegraphics[width=403.74pt,height=224.98pt]{figures/schema_local_time_2_SATW_same_wall.pdf}};
%Straight Lines
\draw [color=blueblind  ,draw opacity=1 ][line width=1.5]    (100,150) -- (392,150) ;
\draw [shift={(392,150)}, rotate = 179.6] [color=blueblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines 
\draw [color=blueblind  ,draw opacity=1 ][line width=1.5]    (392,150) -- (565, 150) ;
\draw [shift={(565,150)}, rotate = 180] [color=blueblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines 
\draw [color=redblind  ,draw opacity=1 ][line width=1.5]    (100,240) -- (392,240) ;
\draw [shift={(392,240)}, rotate = 179.6] [color=redblind ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines 
\draw [color=redblind  ,draw opacity=1 ][line width=1.5]    (392,240) -- (526,240) ;
\draw [shift={(527,240)}, rotate = 180] [color={rgb, 255:redblind, 255; green, 0; blueblind, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
% Text Node
\draw (190,130) node [anchor=north west][inner sep=0.75pt]  [color=blueblind  ,opacity=1 ]  [align=left] {$\BESQ{2\phi}_0$};
% Text Node
\draw (480,130) node [anchor=north west][inner sep=0.75pt]  [color=blueblind  ,opacity=1 ]  [align=left] {$\BESQabs{2-2\phi}$};
% Text Node
\draw (420,218) node [anchor=north west][inner sep=0.75pt]  [color=redblind  ,opacity=1 ] [align=left] {$\BESQabs{0}$};
% Text Node
\draw (250,218) node [anchor=north west][inner sep=0.75pt]  [color=redblind ,opacity=1 ] [align=left] {$\BESQ{2}_0$};

%Grey
\draw [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,draw opacity=0.7 ][line width=1.5]    (100,110) -- (392,110) ;
\draw [shift={(392,110)}, rotate = 179.6] [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines 
\draw [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,draw opacity=0.7 ][line width=1.5]    (392,110) -- (565,110) ;
\draw [shift={(565,110)}, rotate = 180] [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,draw opacity=0.7 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw (190,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,opacity=1 ]  [align=left] {$\BESQ{2\phi + 2}_0$};
% Text Node
\draw (480,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 1: red,0.5019607843137255; green, 0.5019607843137255; blue, 0.5019607843137255}  ,opacity=1 ]  [align=left] {$\BESQabs{2-2\phi}$};

\end{tikzpicture}


==> figures/schema.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\pgfdeclarelayer{backmost}
\pgfsetlayers{backmost,background,main}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

\begin{pgfonlayer}{backmost}
%Rounded Rect [id:dp0978554207220822]
\draw  [color= blueblind ,draw opacity=1 ][fill=blueblind  ,fill opacity=0.2 ] (29,122.4) .. controls (29,121.07) and (30.07,120) .. (31.4,120) -- (208.6,120) .. controls (209.93,120) and (211,121.07) .. (211,122.4) -- (211,129.6) .. controls (211,130.93) and (209.93,132) .. (208.6,132) -- (31.4,132) .. controls (30.07,132) and (29,130.93) .. (29,129.6) -- cycle ;

%Rounded Same Side Corner Rect [id:dp324303478670663] 
\draw  [color=blueblind ,draw opacity=1 ][fill=blueblind  ,fill opacity=0.2 ] (212,86) .. controls (213.55,86) and (214.8,87.25) .. (214.8,88.8) -- (214.8,97.2) .. controls (214.8,98.75) and (213.55,100) .. (212,100) -- (159,100) .. controls (159,100) and (159,100) .. (159,100) -- (159,86) .. controls (159,86) and (159,86) .. (159,86) -- cycle ;

\draw   [color=blueblind ,draw opacity=1 ][fill=blueblind  ,fill opacity=0.2 ]  (19,86) -- (122,86) -- (122,100) -- (19,100) -- cycle ;
\end{pgfonlayer}

%Straight Lines [id:da46159657016367284] 
\draw    (280,126) -- (233,126) -- (0,126) (270,128) -- (270,124)(260,128) -- (260,124)(250,128) -- (250,124)(240,128) -- (240,124)(230,128) -- (230,124)(220,128) -- (220,124)(210,128) -- (210,124)(200,128) -- (200,124)(190,128) -- (190,124)(180,128) -- (180,124)(170,128) -- (170,124)(160,128) -- (160,124)(150,128) -- (150,124)(140,128) -- (140,124)(130,128) -- (130,124)(120,128) -- (120,124)(110,128) -- (110,124)(100,128) -- (100,124)(90,128) -- (90,124)(80,128) -- (80,124)(70,128) -- (70,124)(60,128) -- (60,124)(50,128) -- (50,124)(40,128) -- (40,124)(30,128) -- (30,124)(20,128) -- (20,124)(10,128) -- (10,124) ;
%\draw  [thick] (273,121.5) -- (281,126.08) -- (273,130.67) ;

\draw   [very thick] (0,121) -- (0,131)   node [below]   {$0$}; 
\draw   [very thick] (280,121) -- (280,131)   node [below]   {$1$}; 

 
%%Schema de gauche

%Rounded Rect [id:dp0842264886951376] 
\draw   (14,61.65) .. controls (14,55.78) and (18.76,51) .. (24.63,51) -- (115.37,51) .. controls (121.24,51) and (126,55.78) .. (126,61.65) -- (126,93.55) .. controls (126,99.42) and (121.24,104.18) .. (115.37,104.18) -- (24.63,104.18) .. controls (18.76,104.18) and (14,99.42) .. (14,93.55) -- cycle ;
%Straight Lines [id:da8773344005496031] 
\draw    (27.63,104.18) -- (56,119.42) ;
%Rounded Rect [id:dp5812660082387897] 
\draw   (56,119.42) .. controls (56,116.99) and (57.97,115) .. (60.4,115) -- (79.6,115) .. controls (82.03,115) and (84,116.99) .. (84,119.42) -- (84,132.62) .. controls (84,135.05) and (82.03,137) .. (79.6,137) -- (60.4,137) .. controls (57.97,137) and (56,135.05) .. (56,132.62) -- cycle ;
%Straight Lines [id:da5539258564584559] 
\draw    (115.37,104.18) -- (84,119.42) ;
%Straight Lines [id:da4914312720982543] 
\draw    (19,93) -- (122,93) (33,89) -- (33,97)(73,89) -- (73,97)(113,89) -- (113,97) ;
%Curve Lines [id:da8317277325513572] 
\draw  [color=redblind][line width=0.75]   (76,84) .. controls (89.37,70.81) and (100,74.77) .. (109.64,82.75) ;
\draw [shift={(111,84)}, rotate = 220] [color=redblind][line width=0.75]   (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da28968509735783043] 
\draw   [color=redblind][line width=0.75]  (70,84) .. controls (58.48,70.74) and (48.8,72.97) .. (36.55,82.75) ;
\draw   [shift={(35,84)}, rotate = 320] [color=redblind][line width=0.75]   (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%% Origin 
\draw    (150,121) -- (150,131) ;
\draw (144,135) node [anchor=north west][inner sep=0.75pt]    {\small{$x_{0}$}};
%% Schéma de droite
%Rounded Rect [id:dp6326323063094298] 
\draw   (154,61.65) .. controls (154,55.78) and (158.76,51) .. (164.63,51) -- (255.37,51) .. controls (261.24,51) and (266,55.78) .. (266,61.65) -- (266,93.55) .. controls (266,99.42) and (261.24,104.18) .. (255.37,104.18) -- (164.63,104.18) .. controls (158.76,104.18) and (154,99.42) .. (154,93.55) -- cycle ;
%Straight Lines [id:da46826216575738233] 
\draw    (167.63,104.18) -- (196,119.42) ;
%Rounded Rect [id:dp28836016273341936] 
\draw   (196,119.42) .. controls (196,116.99) and (197.97,115) .. (200.4,115) -- (219.6,115) .. controls (222.03,115) and (224,116.99) .. (224,119.42) -- (224,132.62) .. controls (224,135.05) and (222.03,137) .. (219.6,137) -- (200.4,137) .. controls (197.97,137) and (196,135.05) .. (196,132.62) -- cycle ;
%Straight Lines [id:da5781793081030789] 
\draw    (255.37,104.18) -- (224,119.42) ;
%Straight Lines [id:da6601904871516486] 
\draw    (185,93) -- (159,93) -- (263,93) (173,89) -- (173,97)(213,89) -- (213,97)(253,89) -- (253,97) ;
%Curve Lines [id:da9385880913081635] 
\draw  [color=redblind][line width=0.75]  (216,84) .. controls (229.37,70.81) and (240,74.77) .. (249.64,82.75) ;
\draw [shift={(251,84)}, rotate = 220] [color=redblind][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9489420211852515] 
\draw [color=redblind][line width=0.75]   (210,84) .. controls (198.48,70.74) and (188.8,72.97) .. (176.55,82.75) ;
\draw [shift={(175,84)}, rotate = 320.19] [color=redblind  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\begin{scope}[shift={(0,-18)}]  
%event
\draw [color = greenblind]   (160,165) .. controls (198.55,181.29) and (245.05,184.25) .. (272.56,165.86)  node[midway, above] {$k$};
\draw [shift={(273.8,165)}, rotate = 144.73] [color=greenblind ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4315230213155262] 
\draw [color = greenblind]   (140,165) .. controls (104.72,181.99) and (29.1,181.69) .. (6.62,165.98) node[midway, above] {$N-k$} ;
\draw [shift={(5,165)}, rotate = 32.66] [color=greenblind][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw [color = greenblind] (130,175) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{(+^k|x_0)}$};
\end{scope}


% Text Node
\draw (45,52) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (87,52) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
% \draw (74,38.1) node   [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
% In visited space
% \end{minipage}};
% Text Node
\draw (179,52) node [anchor=north west][inner sep=0.75pt]    {$\frac{\phi}{1+\phi}$};
% Text Node
\draw (221,52) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{1+\phi}$};
% Text Node
% \draw (113,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\textcolor{blueblind}{Visited sites}}};
% Text Node
% \draw (214,38.1) node   [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
% Border of visited space
% \end{minipage}};
%% Particles dots
\begin{scope}[on background layer]
\draw[fill=redblind, draw=none] (70,126) circle (4);
\draw[fill=redblind, draw=none] (90,126) circle (4);
\draw[fill=redblind, draw=none] (210,126) circle (4);
\draw[fill=redblind, draw=none] (73,93) circle (6);
\draw[fill=redblind, draw=none] (213,93) circle (6);
\end{scope}


\end{tikzpicture}




==> figures/schema_2_SATW_2_walls.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp22713676915633974] 
\draw (329.55,150.17) node  {\includegraphics[width=404.32pt,height=225.25pt]{figures/schema_2_SATW_2_walls.pdf}};

%blueblind part
\begin{scope}[shift={(0,99)}]
    %Straight Lines [id:da4242955036104875] 
    \draw [color=blueblind  ,draw opacity=1 ][line width=1.5]    (98,0) -- (389,0) ;
    \draw [shift={(392,0)}, rotate = 180] [color=blueblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    %Straight Lines [id:da7771339530540025] 
    \draw [color={rgb, 255:redblind, 0; green, 0; blueblind, 255 }  ,draw opacity=1 ][line width=1.5]    (392,0) -- (485,0) ;
    \draw [shift={(487,0)}, rotate = 180] [color=blueblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

    % Text Node
    \draw (220,-20) node [anchor=north west][inner sep=0.75pt]    [color=blueblind  ,opacity=1 ] {$\BESQ{2\phi}_0$};
    % Text Node
    \draw (418,-21) node [anchor=north west][inner sep=0.75pt]     [color=blueblind  ,opacity=1 ]{$\BESQabs{2-2\phi}$};

\end{scope}

% redblind curves
\begin{scope}[shift={(0,240)}]
    \draw [color=redblind  ,draw opacity=1 ][line width=1.5]    (589,-2) -- (495,-2) ;
    \draw [shift={(492,-2)}, rotate = 0] [color=redblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    \draw [color=redblind  ,draw opacity=1 ][line width=1.5]    (492,-2) -- (397,-2) ;
    \draw [shift={(394,-2)}, rotate = 0] [color=redblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    \draw [color=redblind  ,draw opacity=1 ][line width=1.5]    (394,-2) -- (123,-2) ;
    \draw [shift={(125,-2)}, rotate = 0] [color=redblind  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

    % Text Node
    \draw (161,0) node [anchor=north west][inner sep=0.75pt]  [color=redblind  ,opacity=1 ]  {$\BESQabs{0}$};
    % Text Node
    \draw (418,0) node [anchor=north west][inner sep=0.75pt]  [color=redblind  ,opacity=1 ]  {$\BESQ{2}$};
    % Text Node
    \draw (495,0) node [anchor=north west][inner sep=0.75pt]  [color=redblind  ,opacity=1 ]  {$\BESQ{2\phi}_0$};
\end{scope}

\end{tikzpicture}


